State-Sum Invariants of 4-Manifolds I

We provide, with proofs, a complete description of the authors' construction of state-sum invariants announced in [CY], and its generalization to an arbitrary (artinian) semisimple tortile category. We also discuss the relationship of these invariants to generalizations of Broda's surgery invariants [Br1,Br2] using techniques developed in the case of the semi-simple sub-quotient of $Rep(U_q(sl_2))$ ($q$ a principal $4r^{th}$ root of unity) by Roberts [Ro1]. We briefly discuss the generalizations to invariants of 4-manifolds equipped with 2-dimensional (co)homology classes introduced by Yetter [Y6] and Roberts [Ro2], which are the subject of the sequel. (citations refer to bibliography in the paper)

==> (inline-0) <==
\begin{picture}(204,349)(90,346)
\thinlines
\put( 90,640){\framebox(60,15){}}
\put(120,655){\line( 0, 1){ 40}}
\put(120,640){\line( 0,-1){ 35}}
\put(105,670){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put( 90,585){\framebox(60,15){}}
\put(120,600){\line( 0, 1){ 40}}
\put(120,585){\line( 0,-1){ 35}}
\put(105,615){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(234,606){\framebox(60,15){}}
\put(264,621){\line( 0, 1){ 40}}
\put(264,606){\line( 0,-1){ 35}}
\put(249,636){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put( 92,448){\framebox(60,15){}}
\put(122,463){\line( 0, 1){ 40}}
\put(122,448){\line( 0,-1){ 35}}
\put(107,478){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(106,382){\framebox(32,30){}}
\put(122,380){\line( 0,-1){ 34}}
\put(118,392){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $U_i$}}}
\put(189,606){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put(182,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm = }}}
\put(229,414){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm 0}}}
\end{picture}
\begin{picture}(400,94)(60,720)
\thinlines
\put( 60,800){\line( 0,-1){ 80}}
\put(100,800){\line( 0,-1){ 80}}
\put(200,800){\line( 0,-1){ 80}}
\put(320,800){\line( 0,-1){ 80}}
\put(420,800){\line( 0,-1){ 80}}
\put(460,800){\line( 0,-1){ 80}}
\put(240,800){\line( 0,-1){  5}}
\put(240,795){\line( 1,-3){  5}}
\multiput(245,780)(0.41667,-0.41667){13}{\makebox(0.4444,0.6667){\sevrm .}}
\put(250,775){\line( 1, 0){ 10}}
\put(280,800){\line( 0,-1){  5}}
\put(280,795){\line(-1,-3){  5}}
\multiput(275,780)(-0.41667,-0.41667){13}{\makebox(0.4444,0.6667){\sevrm .}}
\put(270,775){\line(-1, 0){ 10}}
\put(240,720){\line( 0, 1){  5}}
\put(240,725){\line( 1, 3){  5}}
\multiput(245,740)(0.41667,0.41667){13}{\makebox(0.4444,0.6667){\sevrm .}}
\put(250,745){\line( 1, 0){ 10}}
\put(280,720){\line( 0, 1){  5}}
\put(280,725){\line(-1, 3){  5}}
\multiput(275,740)(-0.41667,0.41667){13}{\makebox(0.4444,0.6667){\sevrm .}}
\put(270,745){\line(-1, 0){ 10}}
\put(135,760){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm . . . . }}}
\put(355,760){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm . . . . }}}
\put(235,805){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i$}}}
\put(275,805){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i+1$}}}
\end{picture}
\begin{picture}(125,105)(80,680)
\thinlines
\put(110,740){\line( 0, 1){ 15}}
\put(110,755){\line( 1, 3){  5}}
\put(115,770){\line( 3, 2){ 15}}
\put(130,780){\line( 3, 1){ 15}}
\put(145,785){\line( 1, 0){ 20}}
\put(165,785){\line(-1, 0){  5}}
\put(205,740){\line( 0, 1){ 15}}
\put(205,755){\line(-1, 3){  5}}
\put(200,770){\line(-3, 2){ 15}}
\put(185,780){\line(-3, 1){ 15}}
\put(170,785){\line(-1, 0){ 20}}
\put(150,785){\line( 1, 0){  5}}
\put(205,740){\line( 0,-1){ 10}}
\put(110,725){\line( 0,-1){ 15}}
\put(110,710){\line( 1,-3){  5}}
\put(115,695){\line( 3,-2){ 15}}
\put(130,685){\line( 3,-1){ 15}}
\put(145,680){\line( 1, 0){ 20}}
\put(165,680){\line(-1, 0){  5}}
\put(205,725){\line( 0,-1){ 15}}
\put(205,710){\line(-1,-3){  5}}
\put(200,695){\line(-3,-2){ 15}}
\put(185,685){\line(-3,-1){ 15}}
\put(170,680){\line(-1, 0){ 20}}
\put(150,680){\line( 1, 0){  5}}
\put(205,725){\line( 0, 1){ 10}}
\put( 80,725){\framebox(60,15){}}
\put( 95,750){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\end{picture}
\begin{picture}(219,123)(40,667)
\thinlines
\put(110,740){\line( 0, 1){ 15}}
\put(110,755){\line( 1, 3){  5}}
\put(115,770){\line( 3, 2){ 15}}
\put(130,780){\line( 3, 1){ 15}}
\put(145,785){\line( 1, 0){ 20}}
\put(165,785){\line(-1, 0){  5}}
\put(205,740){\line( 0, 1){ 15}}
\put(205,755){\line(-1, 3){  5}}
\put(200,770){\line(-3, 2){ 15}}
\put(185,780){\line(-3, 1){ 15}}
\put(170,785){\line(-1, 0){ 20}}
\put(150,785){\line( 1, 0){  5}}
\put(205,740){\line( 0,-1){ 10}}
\put(110,725){\line( 0,-1){ 15}}
\put(110,710){\line( 1,-3){  5}}
\put(115,695){\line( 3,-2){ 15}}
\put(130,685){\line( 3,-1){ 15}}
\put(145,680){\line( 1, 0){ 20}}
\put(165,680){\line(-1, 0){  5}}
\put(205,725){\line( 0,-1){ 15}}
\put(205,710){\line(-1,-3){  5}}
\put(200,695){\line(-3,-2){ 15}}
\put(185,685){\line(-3,-1){ 15}}
\put(170,680){\line(-1, 0){ 20}}
\put(150,680){\line( 1, 0){  5}}
\put(205,725){\line( 0, 1){ 10}}
\put( 80,725){\framebox(60,15){}}
\put( 80,670){\line(-2, 3){ 40}}
\put( 80,790){\line(-2,-3){ 40}}
\put(219,789){\line( 2,-3){ 40}}
\put(218,667){\line( 2, 3){ 40}}
\put( 95,750){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\end{picture}
\begin{picture}(300,445)(75,340)
\thinlines
\put(110,725){\line( 0,-1){ 15}}
\put(110,710){\line( 1,-3){  5}}
\put(115,695){\line( 3,-2){ 15}}
\put(130,685){\line( 3,-1){ 15}}
\put(145,680){\line( 1, 0){ 20}}
\put(165,680){\line(-1, 0){  5}}
\put(205,725){\line( 0,-1){ 15}}
\put(205,710){\line(-1,-3){  5}}
\put(200,695){\line(-3,-2){ 15}}
\put(185,685){\line(-3,-1){ 15}}
\put(170,680){\line(-1, 0){ 20}}
\put(150,680){\line( 1, 0){  5}}
\put(205,725){\line( 0, 1){ 10}}
\put(110,740){\line( 0, 1){ 15}}
\put(110,755){\line( 1, 3){  5}}
\put(115,770){\line( 3, 2){ 15}}
\put(130,780){\line( 3, 1){ 15}}
\put(145,785){\line( 1, 0){ 20}}
\put(165,785){\line(-1, 0){  5}}
\put(205,740){\line( 0, 1){ 15}}
\put(205,755){\line(-1, 3){  5}}
\put(200,770){\line(-3, 2){ 15}}
\put(185,780){\line(-3, 1){ 15}}
\put(170,785){\line(-1, 0){ 20}}
\put(150,785){\line( 1, 0){  5}}
\put(205,740){\line( 0,-1){ 10}}
\put( 80,365){\framebox(60,15){}}
\put(110,380){\line( 0, 1){ 30}}
\put(110,365){\line( 0,-1){ 25}}
\put( 95,385){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(305,365){\framebox(60,15){}}
\put(335,380){\line( 0, 1){ 30}}
\put(335,365){\line( 0,-1){ 25}}
\put(320,385){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put( 80,525){\framebox(60,15){}}
\put(110,540){\line( 0, 1){ 30}}
\put(110,525){\line( 0,-1){ 25}}
\put( 95,545){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(300,525){\framebox(60,15){}}
\put(330,540){\line( 0, 1){ 30}}
\put(330,525){\line( 0,-1){ 25}}
\put(315,545){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put( 85,430){\line( 0, 1){  5}}
\multiput( 85,435)(0.41667,0.41667){13}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput( 90,440)(0.50000,0.25000){21}{\makebox(0.4444,0.6667){\sevrm .}}
\put(100,445){\line( 1, 0){  5}}
\put( 85,430){\line( 0,-1){  5}}
\multiput( 85,425)(0.41667,-0.41667){13}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput( 90,420)(0.50000,-0.25000){21}{\makebox(0.4444,0.6667){\sevrm .}}
\put(100,415){\line( 1, 0){  5}}
\put(105,415){\line( 1, 0){  5}}
\put(135,430){\line( 0, 1){  5}}
\multiput(135,435)(-0.41667,0.41667){13}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(130,440)(-0.50000,0.25000){21}{\makebox(0.4444,0.6667){\sevrm .}}
\put(120,445){\line(-1, 0){  5}}
\put(135,430){\line( 0,-1){  5}}
\multiput(135,425)(-0.41667,-0.41667){13}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(130,420)(-0.50000,-0.25000){21}{\makebox(0.4444,0.6667){\sevrm .}}
\put(120,415){\line(-1, 0){  5}}
\put(115,415){\line(-1, 0){  5}}
\put( 80,725){\framebox(60,15){}}
\multiput(110,590)(0.50000,0.25000){21}{\makebox(0.4444,0.6667){\sevrm .}}
\put(120,595){\line( 0, 1){  0}}
\multiput(120,595)(0.25000,-0.50000){21}{\makebox(0.4444,0.6667){\sevrm .}}
\put(125,585){\line( 0,-1){  5}}
\multiput(125,580)(-0.25000,-0.50000){21}{\makebox(0.4444,0.6667){\sevrm .}}
\put(120,570){\line(-3, 1){ 15}}
\put(105,575){\line(-1, 3){  5}}
\put(100,590){\line( 0, 1){ 30}}
\put(110,590){\line( 0,-1){ 10}}
\put(110,420){\line( 0, 1){ 40}}
\put( 95,750){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(240,725){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put(280,720){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $\Delta_a$}}}
\put(335,720){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put(375,720){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $(-1)^a\frac{A^{2a+2}-A^{-2a-2}}{A^2-A^{-2}}$}}}
\put(165,530){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put(190,525){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $(-1)^aA^{-a(a+2)}$}}}
\put( 75,425){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $1$}}}
\put(160,365){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put(185,360){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $(-A^{2a+2}-A^{-2a-2})$}}}
\end{picture}
\begin{picture}(305,140)(60,620)
\thinlines
\put(240,760){\line( 1,-1){ 20}}
\put(280,760){\line(-1,-1){ 40}}
\multiput(240,720)(0.40000,-0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\put(250,710){\line( 1, 1){ 40}}
\multiput(290,750)(-0.40000,0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\put(280,740){\line( 1, 0){ 20}}
\put(260,720){\line( 1,-1){ 20}}
\put(360,760){\line(-1,-1){ 20}}
\put(320,760){\line( 1,-1){ 40}}
\multiput(360,720)(-0.40000,-0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\put(350,710){\line(-1, 1){ 40}}
\multiput(310,750)(0.40000,0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\put(320,740){\line(-1, 0){ 20}}
\put(340,720){\line(-1,-1){ 20}}
\put( 60,760){\line( 1,-1){ 60}}
\put(180,760){\line(-1,-1){ 60}}
\put(120,700){\line( 0,-1){ 80}}
\put(265,685){\framebox(70,15){}}
\put(300,685){\line( 0,-1){ 65}}
\put( 60,735){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(170,730){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $b$}}}
\put(105,630){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $c$}}}
\put(220,680){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put(235,745){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(365,745){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $b$}}}
\put(290,625){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $c$}}}
\put(280,710){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $j$}}}
\put(315,710){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k$}}}
\put(299,746){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i$}}}
\end{picture}
\begin{picture}(459,145)(61,619)
\thinlines
\put(400,761){\line( 1,-1){ 60}}
\put(520,761){\line(-1,-1){ 60}}
\put(460,701){\line( 0,-1){ 80}}
\put(400,736){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(510,731){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $b$}}}
\put(445,631){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $c$}}}
\put(100,619){\line( 0, 1){ 82}}
\put(100,699){\line( 1, 1){ 20}}
\multiput(120,719)(0.10000,0.60000){11}{\makebox(0.4444,0.6667){\sevrm .}}
\put(121,725){\line(-5, 3){ 60}}
\put(100,700){\line(-1, 1){ 20}}
\put( 80,720){\line( 0, 1){  4}}
\put( 80,724){\line( 5, 2){ 20}}
\put(111,737){\line( 2, 1){ 48}}
\put(220,680){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put( 82,755){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(131,755){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $b$}}}
\put( 89,637){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $c$}}}
\put(257,673){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $(-1)^\frac{a+b-c}{2} A^\frac{a^\prime + b^\prime - c^\prime}{2}$}}}
\end{picture}
\begin{picture}(440,125)(40,620)
\thinlines
\put( 80,745){\line( 2,-3){ 40}}
\put(160,745){\line(-2,-3){ 40}}
\put(120,685){\line( 0,-1){ 65}}
\put(360,745){\line( 2,-3){ 40}}
\put(440,745){\line(-2,-3){ 40}}
\put(400,685){\line( 0,-1){ 65}}
\put( 40,680){\line( 1, 0){ 20}}
\put( 60,680){\line( 4, 1){ 20}}
\put( 80,685){\line( 1, 1){ 20}}
\multiput(110,715)(0.41667,0.41667){13}{\makebox(0.4444,0.6667){\sevrm .}}
\put(115,720){\line( 1, 0){  5}}
\put(200,680){\line(-1, 0){ 20}}
\put(180,680){\line(-4, 1){ 20}}
\put(160,685){\line(-1, 1){ 20}}
\multiput(130,715)(-0.41667,0.41667){13}{\makebox(0.4444,0.6667){\sevrm .}}
\put(125,720){\line(-1, 0){  5}}
\put(320,680){\line( 1, 0){ 20}}
\put(340,680){\line( 4,-1){ 20}}
\put(360,675){\line( 4,-3){ 20}}
\put(380,660){\line( 3,-1){ 15}}
\put(480,680){\line(-1, 0){ 20}}
\put(460,680){\line(-4,-1){ 20}}
\put(440,675){\line(-4,-3){ 20}}
\put(420,660){\line(-3,-1){ 15}}
\put( 75,730){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(160,730){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $b$}}}
\put(125,625){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $c$}}}
\put( 45,665){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $d$}}}
\put(325,665){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $d$}}}
\put(355,730){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(440,725){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $b$}}}
\put(405,625){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $c$}}}
\put(245,675){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\end{picture}
\begin{array}{ccc}
a & b & e \\
c & d & f \\
\end{array}
\begin{picture}(240,100)(60,640)
\thinlines
\put(120,740){\line( 0,-1){100}}
\put(120,740){\line( 1, 0){ 10}}
\put(130,740){\line( 4,-1){ 20}}
\put(150,735){\line( 3,-4){ 15}}
\put(165,715){\line( 3,-4){ 15}}
\put(180,695){\line( 0,-1){  5}}
\put(120,740){\line(-1, 0){ 10}}
\put(110,740){\line(-4,-1){ 20}}
\put( 90,735){\line(-3,-4){ 15}}
\put( 75,715){\line(-3,-4){ 15}}
\put( 60,695){\line( 0,-1){  5}}
\put(120,640){\line(-1, 0){ 10}}
\put(110,640){\line(-4, 1){ 20}}
\put( 90,645){\line(-3, 4){ 15}}
\put( 75,665){\line(-3, 4){ 15}}
\put( 60,685){\line( 0, 1){  5}}
\put(120,640){\line( 1, 0){ 10}}
\put(130,640){\line( 4, 1){ 20}}
\put(150,645){\line( 3, 4){ 15}}
\put(165,665){\line( 3, 4){ 15}}
\put(180,685){\line( 0, 1){  5}}
\put( 65,720){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(110,685){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $b$}}}
\put(175,715){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $c$}}}
\put(240,680){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put(300,680){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\theta(a,b,c)$}}}
\end{picture}
\begin{picture}(235,190)(80,565)
\thinlines
\put(120,720){\line(-2,-3){ 40}}
\put(120,720){\line( 2,-3){ 40}}
\put(120,600){\line(-2, 3){ 40}}
\put(120,600){\line( 2, 3){ 40}}
\put( 80,660){\line( 1, 0){ 80}}
\put(120,720){\line( 0, 1){ 10}}
\multiput(120,730)(0.25000,0.50000){21}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(125,740)(0.40000,0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\put(135,750){\line( 3, 1){ 15}}
\put(150,755){\line( 1, 0){ 15}}
\put(165,755){\line( 3,-1){ 15}}
\multiput(180,750)(0.40000,-0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\put(190,740){\line( 2,-3){ 10}}
\put(200,725){\line( 0,-1){ 65}}
\put(120,600){\line( 0,-1){ 10}}
\multiput(120,590)(0.25000,-0.50000){21}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(125,580)(0.40000,-0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\put(135,570){\line( 3,-1){ 15}}
\put(150,565){\line( 1, 0){ 15}}
\put(165,565){\line( 3, 1){ 15}}
\multiput(180,570)(0.40000,0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\put(190,580){\line( 2, 3){ 10}}
\put(200,595){\line( 0, 1){ 65}}
\put( 85,690){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $b$}}}
\put(150,690){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $c$}}}
\put(115,665){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $f$}}}
\put( 90,625){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(145,620){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $d$}}}
\put(205,660){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $e$}}}
\put(255,655){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put(315,650){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm  $ Tet \left[ \begin{array}{ccc}
a & b & e \\ c & d & f \\ \end{array} \right] $ }}}
\end{picture}
\begin{picture}(315,160)(85,600)
\thinlines
\put(120,720){\line( 1,-1){ 15}}
\put(135,705){\line( 2,-3){ 10}}
\put(145,690){\line( 0,-1){ 10}}
\put(120,720){\line(-1,-1){ 15}}
\put(105,705){\line(-2,-3){ 10}}
\put( 95,690){\line( 0,-1){ 10}}
\put(120,640){\line(-1, 1){ 15}}
\put(105,655){\line(-2, 3){ 10}}
\put( 95,670){\line( 0, 1){ 10}}
\put(120,640){\line( 1, 1){ 15}}
\put(135,655){\line( 2, 3){ 10}}
\put(145,670){\line( 0, 1){ 10}}
\put(120,720){\line( 0, 1){ 40}}
\put(120,640){\line( 0,-1){ 40}}
\put(340,675){\framebox(60,10){}}
\put(370,685){\line( 0, 1){ 75}}
\put(370,675){\line( 0,-1){ 75}}
\put(110,740){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(110,610){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $d$}}}
\put( 85,680){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $b$}}}
\put(150,680){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $c$}}}
\put(180,675){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put(350,725){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(235,675){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\frac{\theta(a,b,c)}{\Delta_a} \delta_{a,d}$}}}
\end{picture}
\begin{picture}(505,120)(75,640)
\thinlines
\put( 80,760){\line( 2,-3){ 40}}
\put( 80,640){\line( 2, 3){ 40}}
\put(200,760){\line(-2,-3){ 40}}
\put(200,640){\line(-2, 3){ 40}}
\put(120,700){\line( 1, 0){ 40}}
\put(460,640){\line( 3, 2){ 60}}
\put(580,640){\line(-3, 2){ 60}}
\put(460,760){\line( 3,-2){ 60}}
\put(580,760){\line(-3,-2){ 60}}
\put(520,680){\line( 0, 1){ 40}}
\put(320,715){\line( 0, 1){  5}}
\put(320,720){\line(-1, 0){ 40}}
\put(280,720){\line( 1,-1){ 25}}
\put(320,675){\line( 0,-1){  5}}
\put(320,670){\line(-1, 0){ 40}}
\put(280,670){\line( 1, 1){ 25}}
\put( 80,655){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put( 75,730){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $b$}}}
\put(195,730){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $c$}}}
\put(195,660){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $d$}}}
\put(140,710){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $j$}}}
\put(250,695){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put(465,735){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $b$}}}
\put(565,735){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $c$}}}
\put(455,650){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $a$}}}
\put(570,655){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $d$}}}
\put(525,695){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i$}}}
\put(295,650){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i$}}}
\put(340,690){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\left\{ \begin{array}{ccc}
a & b & i \\
c & d & j \\ \end{array} \right\}_{TL}$}}}
\end{picture}
\begin{array}{ccc}
a & b & i \\
c & d & j \\
\end{array} \right\} = \frac{Tet\left[ \begin{array}{ccc}
a & b & i \\
c & d & j \\
\end{array}

==> (inline-1) <==
\begin{picture}(544,644)(23,183)
\thinlines
\put( 56,739){\line( 0, 1){  4}}
\put( 56,743){\line(-1, 0){ 30}}
\put( 26,743){\line( 1,-1){ 18}}
\put( 56,711){\line( 0,-1){  4}}
\put( 56,707){\line(-1, 0){ 30}}
\put( 26,707){\line( 1, 1){ 18}}
\put(136,739){\line( 0, 1){  4}}
\put(136,743){\line(-1, 0){ 30}}
\put(106,743){\line( 1,-1){ 18}}
\put(136,711){\line( 0,-1){  4}}
\put(136,707){\line(-1, 0){ 30}}
\put(106,707){\line( 1, 1){ 18}}
\put( 37,685){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k$}}}
\put(100,682){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm
$B \in {\cal B}^{ij}_k$}}}
\put(100,659){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm
$C \in {\cal B}^{lm}_k$}}}
\put(248,775){\circle{42}}
\put(235,791){\line(-2, 3){ 22}}
\put(263,789){\line( 2, 3){ 22}}
\put(244,770){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $B$}}}
\put(210,801){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i$}}}
\put(282,800){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $j$}}}
\put(233,719){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k$}}}
\put(394,778){\circle{42}}
\put(381,794){\line(-2, 3){ 22}}
\put(409,792){\line( 2, 3){ 22}}
\put(387,774){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm  $\overline{B}^\ast$}}}
\put(349,803){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $j^\ast$}}}
\put(430,800){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i^\ast$}}}
\put(248,678){\circle{42}}
\put(235,662){\line(-2,-3){ 22}}
\put(263,664){\line( 2,-3){ 22}}
\put(245,672){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{C}$}}}
\put(205,641){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $l$}}}
\put(284,644){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m$}}}
\put(394,676){\circle{42}}
\put(381,660){\line(-2,-3){ 22}}
\put(409,662){\line( 2,-3){ 22}}
\put(390,670){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $C^\ast$}}}
\put(350,641){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m^\ast$}}}
\put(429,641){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $l^\ast$}}}
\put(248,700){\line( 0, 1){ 44}}
\put(394,698){\line( 0, 1){ 44}}
\put(394,756){\line( 0,-1){ 44}}
\put(248,753){\line( 0,-1){ 44}}
\put(406,717){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k^\ast$}}}
\put(480,712){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $dim^{-1}(k)$}}}
\put(567,711){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm =}}}
\put( 53,558){\line( 0, 1){  4}}
\put( 53,562){\line(-1, 0){ 30}}
\put( 23,562){\line( 1,-1){ 18}}
\put( 53,530){\line( 0,-1){  4}}
\put( 53,526){\line(-1, 0){ 30}}
\put( 23,526){\line( 1, 1){ 18}}
\put(133,558){\line( 0, 1){  4}}
\put(133,562){\line(-1, 0){ 30}}
\put(103,562){\line( 1,-1){ 18}}
\put(133,530){\line( 0,-1){  4}}
\put(133,526){\line(-1, 0){ 30}}
\put(103,526){\line( 1, 1){ 18}}
\put( 34,504){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k$}}}
\put( 97,501){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm
$B \in {\cal B}^{ij}_k$}}}
\put( 97,478){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm
$C \in {\cal B}^{lm}_k$}}}
\put(250,447){\line( 0, 1){ 15}}
\put(250,462){\line( 1, 1){ 12}}
\put(262,474){\line( 5, 2){ 25}}
\put(287,484){\line( 1, 0){ 45}}
\put(399,447){\line( 0, 1){ 15}}
\put(399,462){\line(-1, 1){ 12}}
\put(387,474){\line(-5, 2){ 25}}
\put(362,484){\line(-1, 0){ 45}}
\put(248,549){\circle{42}}
\put(397,425){\circle{42}}
\put(249,426){\circle{42}}
\put(398,549){\circle{42}}
\put(235,565){\line(-2, 3){ 22}}
\put(263,563){\line( 2, 3){ 22}}
\put(248,527){\line( 0,-1){ 15}}
\put(248,512){\line( 1,-1){ 12}}
\put(260,500){\line( 5,-2){ 25}}
\put(285,490){\line( 1, 0){ 45}}
\put(397,527){\line( 0,-1){ 15}}
\put(397,512){\line(-1,-1){ 12}}
\put(385,500){\line(-5,-2){ 25}}
\put(360,490){\line(-1, 0){ 45}}
\put(384,409){\line(-2,-3){ 22}}
\put(412,411){\line( 2,-3){ 22}}
\put(236,410){\line(-2,-3){ 22}}
\put(264,412){\line( 2,-3){ 22}}
\put(385,565){\line(-2, 3){ 22}}
\put(413,563){\line( 2, 3){ 22}}
\put(244,544){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $B$}}}
\put(210,575){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i$}}}
\put(282,574){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $j$}}}
\put(233,493){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k$}}}
\put(538,484){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm =}}}
\put(393,419){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $C^\ast$}}}
\put(353,390){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $M^\ast$}}}
\put(432,390){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $l^\ast$}}}
\put(246,420){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{C}$}}}
\put(206,389){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $l$}}}
\put(285,392){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m$}}}
\put(391,545){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm
$\overline{B}^\ast$}}}
\put(353,574){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $j^\ast$}}}
\put(434,571){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i^\ast$}}}
\put( 89,183){\line( 0, 1){ 13}}
\put( 89,196){\line( 3, 4){ 15}}
\put(104,216){\line( 5, 2){ 35}}
\put(139,230){\line( 1, 0){ 51}}
\put( 37,183){\line( 0, 1){ 25}}
\put( 37,208){\line( 2, 3){ 12}}
\put( 49,226){\line( 5, 4){ 25}}
\put( 74,246){\line( 5, 2){ 25}}
\put( 99,256){\line( 1, 0){ 93}}
\put(267,183){\line( 0, 1){ 13}}
\put(267,196){\line(-3, 4){ 15}}
\put(252,216){\line(-5, 2){ 35}}
\put(217,230){\line(-1, 0){ 51}}
\put(324,183){\line( 0, 1){ 25}}
\put(324,208){\line(-2, 3){ 12}}
\put(312,226){\line(-5, 4){ 25}}
\put(287,246){\line(-5, 2){ 25}}
\put(262,256){\line(-1, 0){ 93}}
\put( 88,343){\line( 0,-1){ 13}}
\put( 88,330){\line( 3,-4){ 15}}
\put(103,310){\line( 5,-2){ 35}}
\put(138,296){\line( 1, 0){ 51}}
\put( 36,343){\line( 0,-1){ 25}}
\put( 36,318){\line( 2,-3){ 12}}
\put( 48,300){\line( 5,-4){ 25}}
\put( 73,280){\line( 5,-2){ 25}}
\put( 98,270){\line( 1, 0){ 93}}
\put(266,343){\line( 0,-1){ 13}}
\put(266,330){\line(-3,-4){ 15}}
\put(251,310){\line(-5,-2){ 35}}
\put(216,296){\line(-1, 0){ 51}}
\put(323,343){\line( 0,-1){ 25}}
\put(323,318){\line(-2,-3){ 12}}
\put(311,300){\line(-5,-4){ 25}}
\put(286,280){\line(-5,-2){ 25}}
\put(261,270){\line(-1, 0){ 93}}
\put( 24,321){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i$}}}
\put(103,328){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $j$}}}
\put(246,327){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $j^\ast$}}}
\put(330,327){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i^\ast$}}}
\put( 24,189){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $l$}}}
\put( 98,186){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m$}}}
\put(244,186){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m^\ast$}}}
\put(336,188){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $l^\ast$}}}
\end{picture}
\begin{picture}(568,584)(29,252)
\thinlines
\put(383,600){\circle{32}}
\put(109,601){\circle{32}}
\put(382,502){\circle{32}}
\put(108,503){\circle{32}}
\put(110,745){\circle{32}}
\put(110,805){\circle{32}}
\put(199,745){\circle{32}}
\put(295,744){\circle{32}}
\put(383,660){\circle{32}}
\put(109,661){\circle{32}}
\put(295,806){\circle{32}}
\put(199,807){\circle{32}}
\put(384,744){\circle{32}}
\put(384,804){\circle{32}}
\put(383,643){\line( 0,-1){ 24}}
\put(373,588){\line(-4,-5){ 12}}
\put(383,617){\line( 0, 1){ 24}}
\put(302,587){\line( 3,-4){ 12}}
\multiput(360,572)(-0.52632,-0.21053){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(350,568){\line(-1, 0){ 21}}
\multiput(314,572)(0.52632,-0.21053){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(324,568){\line( 1, 0){ 21}}
\multiput(132,573)(0.52632,-0.21053){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(142,569){\line( 1, 0){ 21}}
\multiput(178,573)(-0.52632,-0.21053){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(168,569){\line(-1, 0){ 21}}
\put(119,589){\line( 4,-5){ 12}}
\put(109,618){\line( 0, 1){ 24}}
\put(109,644){\line( 0,-1){ 24}}
\put(190,588){\line(-3,-4){ 12}}
\put(108,486){\line( 0,-1){ 17}}
\multiput(108,469)(0.33333,-0.50000){13}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(112,463)(0.50000,-0.30000){11}{\makebox(0.4444,0.6667){\sevrm .}}
\put(117,460){\line( 1, 0){158}}
\put(383,486){\line( 0,-1){ 17}}
\multiput(383,469)(-0.33333,-0.50000){13}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(379,463)(-0.50000,-0.30000){11}{\makebox(0.4444,0.6667){\sevrm .}}
\put(374,460){\line(-1, 0){158}}
\put( 57,484){\line( 0, 1){  3}}
\put( 57,487){\line(-1, 0){ 24}}
\put( 33,487){\line( 1,-1){ 16}}
\put( 57,457){\line( 0,-1){  3}}
\put( 57,454){\line(-1, 0){ 24}}
\put( 33,454){\line( 1, 1){ 16}}
\put( 72,369){\line( 2,-3){ 10}}
\put( 82,354){\line( 1,-1){ 26}}
\put(108,328){\line( 6,-1){ 42}}
\put(150,321){\line( 1, 0){ 54}}
\put(302,369){\line(-2,-3){ 10}}
\put(292,354){\line(-1,-1){ 26}}
\put(266,328){\line(-6,-1){ 42}}
\put(224,321){\line(-1, 0){ 54}}
\put( 42,354){\line( 1,-1){ 27}}
\put( 69,327){\line( 5,-3){ 30}}
\put( 99,309){\line( 6,-1){ 30}}
\put(129,304){\line( 1, 0){ 79}}
\put(330,354){\line(-1,-1){ 27}}
\put(303,327){\line(-5,-3){ 30}}
\put(273,309){\line(-6,-1){ 30}}
\put(243,304){\line(-1, 0){ 79}}
\put( 41,268){\line( 3, 2){ 18}}
\put( 59,280){\line( 6, 1){ 48}}
\put(107,288){\line( 1, 0){102}}
\put(331,268){\line(-3, 2){ 18}}
\put(313,280){\line(-6, 1){ 48}}
\put(265,288){\line(-1, 0){102}}
\put(130,357){\line(-3, 4){ 12}}
\put(242,356){\line( 3, 4){ 12}}
\put(331,354){\line( 3, 4){ 12}}
\put(331,268){\line( 3,-4){ 12}}
\put( 41,269){\line(-3,-4){ 12}}
\put( 41,355){\line(-3, 4){ 12}}
\put( 59,786){\line( 0, 1){  3}}
\put( 59,789){\line(-1, 0){ 24}}
\put( 35,789){\line( 1,-1){ 16}}
\put( 59,759){\line( 0,-1){  3}}
\put( 59,756){\line(-1, 0){ 24}}
\put( 35,756){\line( 1, 1){ 16}}
\put(190,587){\line( 5, 4){ 15}}
\put(205,599){\line( 5, 2){ 20}}
\put(225,607){\line( 1, 0){ 29}}
\put(302,587){\line(-5, 4){ 15}}
\put(287,599){\line(-5, 2){ 20}}
\put(267,607){\line(-1, 0){ 29}}
\put(160,370){\line( 0,-1){  8}}
\multiput(160,362)(0.45455,-0.36364){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(165,358){\line( 2,-1){ 14}}
\put(179,351){\line( 1, 0){ 14}}
\put(213,370){\line( 0,-1){  8}}
\multiput(213,362)(-0.45455,-0.36364){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(208,358){\line(-2,-1){ 14}}
\put(194,351){\line(-1, 0){ 14}}
\put(130,356){\line( 5,-4){ 15}}
\put(145,344){\line( 5,-2){ 20}}
\put(165,336){\line( 1, 0){ 29}}
\put(242,356){\line(-5,-4){ 15}}
\put(227,344){\line(-5,-2){ 20}}
\put(207,336){\line(-1, 0){ 29}}
\put(160,254){\line( 0, 1){  8}}
\multiput(160,262)(0.45455,0.36364){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(165,266){\line( 2, 1){ 14}}
\put(179,273){\line( 1, 0){ 14}}
\put(213,254){\line( 0, 1){  8}}
\multiput(213,262)(-0.45455,0.36364){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(208,266){\line(-2, 1){ 14}}
\put(194,273){\line(-1, 0){ 14}}
\put(100,429){\line( 3, 2){ 18}}
\put(118,441){\line( 6, 1){ 48}}
\put(166,449){\line( 1, 0){102}}
\put(390,429){\line(-3, 2){ 18}}
\put(372,441){\line(-6, 1){ 48}}
\put(324,449){\line(-1, 0){102}}
\put(189,518){\line(-3, 4){ 12}}
\put(301,517){\line( 3, 4){ 12}}
\put(390,515){\line( 3, 4){ 12}}
\put(372,514){\line(-4, 5){ 12}}
\put(390,429){\line( 3,-4){ 12}}
\put(100,430){\line(-3,-4){ 12}}
\put(100,516){\line(-3, 4){ 12}}
\put(118,515){\line( 4, 5){ 12}}
\put(189,517){\line( 5,-4){ 15}}
\put(204,505){\line( 5,-2){ 20}}
\put(224,497){\line( 1, 0){ 29}}
\put(301,517){\line(-5,-4){ 15}}
\put(286,505){\line(-5,-2){ 20}}
\put(266,497){\line(-1, 0){ 29}}
\put(219,531){\line( 0,-1){  8}}
\multiput(219,523)(0.45455,-0.36364){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(224,519){\line( 2,-1){ 14}}
\put(238,512){\line( 1, 0){ 14}}
\put(272,531){\line( 0,-1){  8}}
\multiput(272,523)(-0.45455,-0.36364){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(267,519){\line(-2,-1){ 14}}
\put(253,512){\line(-1, 0){ 14}}
\put(219,415){\line( 0, 1){  8}}
\multiput(219,423)(0.45455,0.36364){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(224,427){\line( 2, 1){ 14}}
\put(238,434){\line( 1, 0){ 14}}
\put(272,415){\line( 0, 1){  8}}
\multiput(272,423)(-0.45455,0.36364){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(267,427){\line(-2, 1){ 14}}
\put(253,434){\line(-1, 0){ 14}}
\put(102,732){\line(-3,-4){ 12}}
\put(120,733){\line( 4,-5){ 12}}
\put(110,762){\line( 0, 1){ 24}}
\put(102,818){\line(-3, 4){ 12}}
\put(120,817){\line( 4, 5){ 12}}
\put(110,788){\line( 0,-1){ 24}}
\put(191,732){\line(-3,-4){ 12}}
\put(209,733){\line( 4,-5){ 12}}
\put(199,762){\line( 0, 1){ 24}}
\multiput(133,717)(0.52632,-0.21053){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(143,713){\line( 1, 0){ 21}}
\multiput(179,717)(-0.52632,-0.21053){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(169,713){\line(-1, 0){ 21}}
\multiput(361,716)(-0.52632,-0.21053){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(351,712){\line(-1, 0){ 21}}
\multiput(315,716)(0.52632,-0.21053){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(325,712){\line( 1, 0){ 21}}
\put(303,731){\line( 3,-4){ 12}}
\put(285,732){\line(-4,-5){ 12}}
\put(295,761){\line( 0, 1){ 24}}
\put( 58,642){\line( 0, 1){  3}}
\put( 58,645){\line(-1, 0){ 24}}
\put( 34,645){\line( 1,-1){ 16}}
\put( 58,615){\line( 0,-1){  3}}
\put( 58,612){\line(-1, 0){ 24}}
\put( 34,612){\line( 1, 1){ 16}}
\put(190,676){\line(-3, 4){ 12}}
\put(302,675){\line( 3, 4){ 12}}
\put(391,673){\line( 3, 4){ 12}}
\put(373,672){\line(-4, 5){ 12}}
\put(391,587){\line( 3,-4){ 12}}
\put(101,588){\line(-3,-4){ 12}}
\put(101,674){\line(-3, 4){ 12}}
\put(119,673){\line( 4, 5){ 12}}
\put(190,675){\line( 5,-4){ 15}}
\put(205,663){\line( 5,-2){ 20}}
\put(225,655){\line( 1, 0){ 29}}
\put(302,675){\line(-5,-4){ 15}}
\put(287,663){\line(-5,-2){ 20}}
\put(267,655){\line(-1, 0){ 29}}
\put(220,689){\line( 0,-1){  8}}
\multiput(220,681)(0.45455,-0.36364){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(225,677){\line( 2,-1){ 14}}
\put(239,670){\line( 1, 0){ 14}}
\put(273,689){\line( 0,-1){  8}}
\multiput(273,681)(-0.45455,-0.36364){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(268,677){\line(-2,-1){ 14}}
\put(254,670){\line(-1, 0){ 14}}
\put(220,573){\line( 0, 1){  8}}
\multiput(220,581)(0.45455,0.36364){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(225,585){\line( 2, 1){ 14}}
\put(239,592){\line( 1, 0){ 14}}
\put(273,573){\line( 0, 1){  8}}
\multiput(273,581)(-0.45455,0.36364){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(268,585){\line(-2, 1){ 14}}
\put(254,592){\line(-1, 0){ 14}}
\put(303,819){\line( 3, 4){ 12}}
\put(285,818){\line(-4, 5){ 12}}
\put(295,789){\line( 0,-1){ 24}}
\put(191,820){\line(-3, 4){ 12}}
\put(209,819){\line( 4, 5){ 12}}
\put(199,790){\line( 0,-1){ 24}}
\put(392,731){\line( 3,-4){ 12}}
\put(374,732){\line(-4,-5){ 12}}
\put(384,761){\line( 0, 1){ 24}}
\put(392,817){\line( 3, 4){ 12}}
\put(374,816){\line(-4, 5){ 12}}
\put(384,787){\line( 0,-1){ 24}}
\put(312,578){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m$}}}
\put(168,577){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m^\ast$}}}
\put(596,614){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm =}}}
\put(105,596){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{B}$}}}
\put(379,595){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $B^\ast$}}}
\put( 38,591){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k, m$}}}
\put( 44,571){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $B$}}}
\put(452,610){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $dim(m) dim^{-1}(k)$}}}
\put( 40,437){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k$}}}
\put( 41,416){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $B$}}}
\put(449,468){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm =}}}
\put(115,466){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k$}}}
\put(392,464){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k^\ast$}}}
\put(104,499){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $B$}}}
\put(379,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm
$\overline{B}^\ast$}}}
\put(117,768){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k$}}}
\put(207,768){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $l^\ast$}}}
\put(282,768){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $l$}}}
\put(394,766){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k^\ast$}}}
\put(313,722){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m$}}}
\put(169,721){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m^\ast$}}}
\put(448,760){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $dim(m) dim^{-1}(l) dim^{-1}(k)$}}}
\put(597,758){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm =}}}
\put(292,738){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{A}$}}}
\put(292,801){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $A$}}}
\put(106,801){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $B$}}}
\put(195,739){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $A^\ast$}}}
\put(106,740){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{B}$}}}
\put(195,802){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{A}^\ast$}}}
\put(381,799){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{B}^\ast$}}}
\put(380,739){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $B^\ast$}}}
\put( 35,737){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k, l, m$}}}
\put( 39,714){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $A, B$}}}
\put(116,624){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k$}}}
\put(393,622){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k^\ast$}}}
\put(105,657){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $B$}}}
\put(380,655){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{B}^\ast$}}}
\end{picture}
\begin{picture}(585,684)(28,152)
\thinlines
\put(379,792){\circle{36}}
\put(379,774){\line( 0,-1){ 31}}
\put(379,694){\circle{36}}
\put(379,712){\line( 0, 1){ 31}}
\put(320,613){\circle{36}}
\put(320,595){\line( 0,-1){ 31}}
\put(320,515){\circle{36}}
\put(320,533){\line( 0, 1){ 31}}
\put(461,792){\circle{36}}
\put(461,774){\line( 0,-1){ 31}}
\put(461,694){\circle{36}}
\put(461,712){\line( 0, 1){ 31}}
\put(520,613){\circle{36}}
\put(520,595){\line( 0,-1){ 31}}
\put(520,515){\circle{36}}
\put(520,533){\line( 0, 1){ 31}}
\put(268,794){\circle{36}}
\put(268,776){\line( 0,-1){ 31}}
\put(268,696){\circle{36}}
\put(268,714){\line( 0, 1){ 31}}
\put(572,794){\circle{36}}
\put(572,776){\line( 0,-1){ 31}}
\put(572,696){\circle{36}}
\put(572,714){\line( 0, 1){ 31}}
\put(255,683){\line(-1,-1){ 14}}
\multiput(277,811)(0.36364,0.45455){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(281,816){\line( 1, 0){  9}}
\put(290,816){\line( 1,-3){ 22}}
\put(312,750){\line( 1,-4){ 20}}
\put(332,670){\line( 5,-4){ 20}}
\put(585,683){\line( 1,-1){ 14}}
\multiput(563,811)(-0.36364,0.45455){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(559,816){\line(-1, 0){  9}}
\put(550,816){\line(-1,-3){ 22}}
\put(528,750){\line(-1,-4){ 20}}
\put(508,670){\line(-5,-4){ 20}}
\put(263,787){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $C$}}}
\put(263,688){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{F}$}}}
\put(569,790){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{C^\ast}$}}}
\put(567,690){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $F^\ast$}}}
\put(578,734){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k^\ast$}}}
\put(257,375){\circle{36}}
\put(257,357){\line( 0,-1){ 31}}
\put(257,277){\circle{36}}
\put(257,295){\line( 0, 1){ 31}}
\put(561,375){\circle{36}}
\put(561,357){\line( 0,-1){ 31}}
\put(561,277){\circle{36}}
\put(561,295){\line( 0, 1){ 31}}
\put(244,264){\line(-1,-1){ 14}}
\multiput(266,392)(0.36364,0.45455){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(270,397){\line( 1, 0){  9}}
\put(279,397){\line( 1,-3){ 22}}
\put(301,331){\line( 1,-4){ 20}}
\put(321,251){\line( 5,-4){ 20}}
\put(574,264){\line( 1,-1){ 14}}
\multiput(552,392)(-0.36364,0.45455){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(548,397){\line(-1, 0){  9}}
\put(539,397){\line(-1,-3){ 22}}
\put(517,331){\line(-1,-4){ 20}}
\put(497,251){\line(-5,-4){ 20}}
\put(252,368){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $C$}}}
\put(252,269){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{F}$}}}
\put(558,371){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm
$\overline{C^\ast}$}}}
\put(556,271){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $F^\ast$}}}
\put(567,315){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k^\ast$}}}
\put( 60,667){\line( 0, 1){  4}}
\put( 60,671){\line(-1, 0){ 30}}
\put( 30,671){\line( 1,-1){ 21}}
\put( 60,633){\line( 0,-1){  4}}
\put( 60,629){\line(-1, 0){ 30}}
\put( 30,629){\line( 1, 1){ 21}}
\put( 68,328){\line( 0, 1){  4}}
\put( 68,332){\line(-1, 0){ 30}}
\put( 38,332){\line( 1,-1){ 21}}
\put( 68,294){\line( 0,-1){  4}}
\put( 68,290){\line(-1, 0){ 30}}
\put( 38,290){\line( 1, 1){ 21}}
\put( 85,651){\line( 1, 0){125}}
\put(312,498){\line(-2,-3){ 12}}
\put(331,499){\line( 3,-5){ 12}}
\multiput(389,677)(0.21053,-0.52632){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(393,667){\line(-5,-4){ 15}}
\put(378,655){\line(-6,-1){ 48}}
\put(330,647){\line(-4,-1){ 24}}
\put(306,641){\line( 1,-4){  4}}
\put(280,680){\line( 3,-2){ 45}}
\multiput(334,642)(0.43478,-0.34783){24}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(344,634)(-0.40000,-0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(258,809)(-0.25000,0.50000){25}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(252,821)(0.32000,0.48000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\put(260,833){\line( 6, 1){ 18}}
\put(278,836){\line( 5,-2){ 25}}
\put(303,826){\line( 1,-3){ 16}}
\put(319,778){\line( 1,-4){ 25}}
\multiput(344,678)(0.40000,-0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(354,668)(0.57143,-0.09524){22}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(366,666)(0.25000,0.50000){25}{\makebox(0.4444,0.6667){\sevrm .}}
\put(369,807){\line(-3, 5){  9}}
\put(391,805){\line( 3, 5){  9}}
\put(359,646){\line( 2,-1){ 28}}
\put(528,498){\line( 2,-3){ 12}}
\put(509,499){\line(-3,-5){ 12}}
\multiput(451,677)(-0.21053,-0.52632){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(447,667){\line( 5,-4){ 15}}
\put(462,655){\line( 6,-1){ 48}}
\put(510,647){\line( 4,-1){ 24}}
\put(534,641){\line(-1,-4){  4}}
\put(560,680){\line(-3,-2){ 45}}
\multiput(506,642)(-0.43478,-0.34783){24}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(496,634)(0.40000,-0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(582,809)(0.25000,0.50000){25}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(588,821)(-0.32000,0.48000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\put(580,833){\line(-6, 1){ 18}}
\put(562,836){\line(-5,-2){ 25}}
\put(537,826){\line(-1,-3){ 16}}
\put(521,778){\line(-1,-4){ 25}}
\multiput(496,678)(-0.40000,-0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(486,668)(-0.57143,-0.09524){22}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(474,666)(-0.25000,0.50000){25}{\makebox(0.4444,0.6667){\sevrm .}}
\put(471,807){\line( 3, 5){  9}}
\put(449,805){\line(-3, 5){  9}}
\put(481,646){\line(-2,-1){ 28}}
\put(269,262){\line( 3,-2){ 39}}
\put(308,236){\line( 6,-1){ 60}}
\put(368,226){\line( 1, 0){ 49}}
\put(550,262){\line(-3,-2){ 39}}
\put(511,236){\line(-6,-1){ 60}}
\put(451,226){\line(-1, 0){ 49}}
\put(247,389){\line(-2, 3){ 10}}
\put(237,404){\line( 6, 5){ 18}}
\put(255,419){\line( 1, 0){152}}
\put(573,389){\line( 2, 3){ 10}}
\put(583,404){\line(-6, 5){ 18}}
\put(565,419){\line(-1, 0){152}}
\put(392,419){\line( 1, 0){ 42}}
\multiput(388,453)(0.41176,-0.41176){18}{\makebox(0.4444,0.6667){\sevrm .}}
\put(395,446){\line( 1, 0){ 20}}
\put(360,452){\line( 1,-1){ 11}}
\put(371,441){\line( 3,-1){ 21}}
\put(392,434){\line( 1, 0){ 28}}
\multiput(442,453)(-0.41176,-0.41176){18}{\makebox(0.4444,0.6667){\sevrm .}}
\put(435,446){\line(-1, 0){ 20}}
\put(475,452){\line(-1,-1){ 11}}
\put(464,441){\line(-3,-1){ 21}}
\put(443,434){\line(-1, 0){ 28}}
\put(347,225){\line( 4,-3){ 20}}
\put(367,210){\line( 1, 0){  1}}
\put(466,223){\line(-3,-2){ 18}}
\multiput(351,152)(0.21053,0.52632){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(355,162){\line( 5, 1){ 20}}
\put(375,166){\line( 1, 0){ 42}}
\put(315,153){\line( 3, 5){  9}}
\put(324,168){\line( 3, 1){ 27}}
\put(351,177){\line( 1, 0){ 63}}
\multiput(477,152)(-0.21053,0.52632){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(473,162){\line(-5, 1){ 20}}
\put(453,166){\line(-1, 0){ 42}}
\put(508,153){\line(-3, 5){  9}}
\put(499,168){\line(-3, 1){ 27}}
\put(472,177){\line(-1, 0){ 63}}
\put( 96,311){\line( 1, 0){ 89}}
\put( 87,655){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $dim(l)dim(m)dim(n)$}}}
\put( 29,607){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i, j, k$}}}
\put( 29,588){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $l, m, n$}}}
\put( 28,566){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $A, B, C$}}}
\put( 29,548){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $D, E, F$}}}
\put(315,606){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $A$}}}
\put(375,786){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $B$}}}
\put(315,506){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{D}$}}}
\put(374,687){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{E}$}}}
\put(453,786){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{B^\ast}$}}}
\put(456,688){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $E^\ast$}}}
\put(517,608){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{A^\ast}$}}}
\put(516,508){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $D^\ast$}}}
\put( 89,633){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $N dim(i)dim(j)dim(k)$}}}
\put(328,552){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i$}}}
\put(388,733){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $j$}}}
\put(255,731){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k$}}}
\put(526,552){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i^\ast$}}}
\put(467,732){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $j^\ast$}}}
\put(392,649){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $l$}}}
\put(303,669){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $n$}}}
\put(444,644){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $l^\ast$}}}
\put(546,653){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $n^\ast$}}}
\put(613,641){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put(239,824){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m$}}}
\put(595,822){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m^\ast$}}}
\put(109,316){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $dim(m)dim(n)$}}}
\put(106,292){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $N dim(k)$}}}
\put(225,396){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m$}}}
\put(286,253){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $n$}}}
\put(246,321){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k$}}}
\put( 37,270){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m, n, k$}}}
\put( 39,250){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $C, F$}}}
\end{picture}
\begin{picture}(593,692)(18,137)
\thinlines
\put( 86,704){\line( 0, 1){  4}}
\put( 86,708){\line(-1, 0){ 30}}
\put( 56,708){\line( 1,-1){ 21}}
\put( 86,670){\line( 0,-1){  4}}
\put( 86,666){\line(-1, 0){ 30}}
\put( 56,666){\line( 1, 1){ 21}}
\multiput(368,601)(0.42857,-0.35714){15}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(382,586)(0.33333,-0.44444){19}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(488,602)(-0.42857,-0.35714){15}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(474,587)(-0.33333,-0.44444){19}{\makebox(0.4444,0.6667){\sevrm .}}
\put(275,751){\circle{36}}
\put(579,751){\circle{36}}
\put(287,638){\line( 3,-2){ 39}}
\put(326,612){\line( 6,-1){ 60}}
\put(386,602){\line( 1, 0){ 49}}
\put(568,638){\line(-3,-2){ 39}}
\put(529,612){\line(-6,-1){ 60}}
\put(469,602){\line(-1, 0){ 49}}
\put(265,765){\line(-2, 3){ 10}}
\put(255,780){\line( 6, 5){ 18}}
\put(273,795){\line( 1, 0){152}}
\put(591,765){\line( 2, 3){ 10}}
\put(601,780){\line(-6, 5){ 18}}
\put(583,795){\line(-1, 0){152}}
\put(410,795){\line( 1, 0){ 42}}
\multiput(406,829)(0.41176,-0.41176){18}{\makebox(0.4444,0.6667){\sevrm .}}
\put(413,822){\line( 1, 0){ 20}}
\put(378,828){\line( 1,-1){ 11}}
\put(389,817){\line( 3,-1){ 21}}
\put(410,810){\line( 1, 0){ 28}}
\multiput(460,829)(-0.41176,-0.41176){18}{\makebox(0.4444,0.6667){\sevrm .}}
\put(453,822){\line(-1, 0){ 20}}
\put(493,828){\line(-1,-1){ 11}}
\put(482,817){\line(-3,-1){ 21}}
\put(461,810){\line(-1, 0){ 28}}
\multiput(369,528)(0.21053,0.52632){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(373,538){\line( 5, 1){ 20}}
\put(393,542){\line( 1, 0){ 42}}
\put(333,529){\line( 3, 5){  9}}
\put(342,544){\line( 3, 1){ 27}}
\put(369,553){\line( 1, 0){ 63}}
\multiput(495,528)(-0.21053,0.52632){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(491,538){\line(-5, 1){ 20}}
\put(471,542){\line(-1, 0){ 42}}
\put(526,529){\line(-3, 5){  9}}
\put(517,544){\line(-3, 1){ 27}}
\put(490,553){\line(-1, 0){ 63}}
\put(262,640){\line(-1,-1){ 14}}
\multiput(284,768)(0.36364,0.45455){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(288,773){\line( 1, 0){  9}}
\put(297,773){\line( 1,-3){ 22}}
\put(319,707){\line( 1,-4){ 20}}
\put(339,627){\line( 5,-4){ 20}}
\put(592,640){\line( 1,-1){ 14}}
\multiput(570,768)(-0.36364,0.45455){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(566,773){\line(-1, 0){  9}}
\put(557,773){\line(-1,-3){ 22}}
\put(535,707){\line(-1,-4){ 20}}
\put(515,627){\line(-5,-4){ 20}}
\put(275,733){\line( 0,-1){ 31}}
\put(579,733){\line( 0,-1){ 31}}
\put(275,705){\line( 0,-1){ 28}}
\put(275,677){\line( 1,-3){ 13}}
\put(580,704){\line( 0,-1){ 28}}
\put(580,676){\line(-1,-3){ 13}}
\multiput(263,640)(0.60000,-0.10000){11}{\makebox(0.4444,0.6667){\sevrm .}}
\put(269,639){\line( 4,-3){ 36}}
\put(305,612){\line( 5,-3){ 20}}
\put(325,600){\line( 6,-1){ 60}}
\put(385,590){\line( 1, 0){ 43}}
\multiput(590,640)(-0.60000,-0.10000){11}{\makebox(0.4444,0.6667){\sevrm .}}
\put(584,639){\line(-4,-3){ 36}}
\put(548,612){\line(-5,-3){ 20}}
\put(528,600){\line(-6,-1){ 60}}
\put(468,590){\line(-1, 0){ 43}}
\put(116,686){\line( 1, 0){ 64}}
\put( 19,676){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put(243,772){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m$}}}
\put(264,697){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k$}}}
\put(270,744){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $C$}}}
\put(576,747){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{C^\ast}$}}}
\put(585,691){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k^\ast$}}}
\put( 60,645){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m, k, C$}}}
\put(134,691){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $dim(m)$}}}
\put(143,668){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $N$}}}
\put( 85,357){\line( 0, 1){  4}}
\put( 85,361){\line(-1, 0){ 30}}
\put( 55,361){\line( 1,-1){ 21}}
\put( 85,323){\line( 0,-1){  4}}
\put( 85,319){\line(-1, 0){ 30}}
\put( 55,319){\line( 1, 1){ 21}}
\multiput(373,287)(0.21053,0.52632){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(377,297){\line( 5, 1){ 20}}
\put(397,301){\line( 1, 0){ 42}}
\put(337,288){\line( 3, 5){  9}}
\put(346,303){\line( 3, 1){ 27}}
\put(373,312){\line( 1, 0){ 63}}
\multiput(499,287)(-0.21053,0.52632){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(495,297){\line(-5, 1){ 20}}
\put(475,301){\line(-1, 0){ 42}}
\put(530,288){\line(-3, 5){  9}}
\put(521,303){\line(-3, 1){ 27}}
\put(494,312){\line(-1, 0){ 63}}
\put(267,385){\line(-1,-1){ 14}}
\put(597,385){\line( 1,-1){ 14}}
\multiput(268,385)(0.60000,-0.10000){11}{\makebox(0.4444,0.6667){\sevrm .}}
\put(274,384){\line( 4,-3){ 36}}
\put(310,357){\line( 5,-3){ 20}}
\put(330,345){\line( 6,-1){ 60}}
\put(390,335){\line( 1, 0){ 43}}
\multiput(595,385)(-0.60000,-0.10000){11}{\makebox(0.4444,0.6667){\sevrm .}}
\put(589,384){\line(-4,-3){ 36}}
\put(553,357){\line(-5,-3){ 20}}
\put(533,345){\line(-6,-1){ 60}}
\put(473,335){\line(-1, 0){ 43}}
\multiput(387,324)(-0.40909,0.40909){23}{\makebox(0.4444,0.6667){\sevrm .}}
\put(425,394){\line(-1, 0){ 99}}
\put(326,394){\line(-4, 1){ 16}}
\multiput(310,398)(0.10000,0.60000){11}{\makebox(0.4444,0.6667){\sevrm .}}
\put(311,404){\line( 6, 5){ 12}}
\multiput(323,414)(0.50000,-0.30000){21}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(333,407)(0.25000,-0.50000){17}{\makebox(0.4444,0.6667){\sevrm .}}
\put(342,387){\line( 3,-5){ 24}}
\multiput(467,324)(0.40909,0.40909){23}{\makebox(0.4444,0.6667){\sevrm .}}
\put(429,394){\line( 1, 0){ 99}}
\put(528,394){\line( 4, 1){ 16}}
\multiput(544,398)(-0.10000,0.60000){11}{\makebox(0.4444,0.6667){\sevrm .}}
\put(543,404){\line(-6, 5){ 12}}
\multiput(531,414)(-0.50000,-0.30000){21}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(521,407)(-0.25000,-0.50000){17}{\makebox(0.4444,0.6667){\sevrm .}}
\put(512,387){\line(-3,-5){ 24}}
\multiput(405,482)(0.41176,-0.41176){18}{\makebox(0.4444,0.6667){\sevrm .}}
\put(412,475){\line( 1, 0){ 20}}
\put(377,481){\line( 1,-1){ 11}}
\put(388,470){\line( 3,-1){ 21}}
\put(409,463){\line( 1, 0){ 28}}
\multiput(459,482)(-0.41176,-0.41176){18}{\makebox(0.4444,0.6667){\sevrm .}}
\put(452,475){\line(-1, 0){ 20}}
\put(492,481){\line(-1,-1){ 11}}
\put(481,470){\line(-3,-1){ 21}}
\put(460,463){\line(-1, 0){ 28}}
\put(264,418){\line(-2, 3){ 10}}
\put(254,433){\line( 6, 5){ 18}}
\put(272,448){\line( 1, 0){152}}
\put(590,418){\line( 2, 3){ 10}}
\put(600,433){\line(-6, 5){ 18}}
\put(582,448){\line(-1, 0){152}}
\put(409,448){\line( 1, 0){ 42}}
\put(115,339){\line( 1, 0){ 64}}
\multiput(265,417)(0.52632,-0.21053){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(275,413){\line( 1, 0){ 12}}
\put(287,413){\line( 3, 2){ 18}}
\put(305,425){\line( 4, 1){ 28}}
\put(333,432){\line( 1, 0){105}}
\multiput(587,417)(-0.52632,-0.21053){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(577,413){\line(-1, 0){ 12}}
\put(565,413){\line(-3, 2){ 18}}
\put(547,425){\line(-4, 1){ 28}}
\put(519,432){\line(-1, 0){105}}
\put(409,394){\line( 1, 0){ 40}}
\put( 18,329){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put(242,425){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m$}}}
\put(133,344){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $dim(m)$}}}
\put(142,321){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $N$}}}
\multiput(217,137)(0.21053,0.52632){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(221,147){\line( 5, 1){ 20}}
\put(241,151){\line( 1, 0){ 42}}
\put(181,138){\line( 3, 5){  9}}
\put(190,153){\line( 3, 1){ 27}}
\put(217,162){\line( 1, 0){ 63}}
\multiput(343,137)(-0.21053,0.52632){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(339,147){\line(-5, 1){ 20}}
\put(319,151){\line(-1, 0){ 42}}
\put(374,138){\line(-3, 5){  9}}
\put(365,153){\line(-3, 1){ 27}}
\put(338,162){\line(-1, 0){ 63}}
\multiput(248,232)(0.41176,-0.41176){18}{\makebox(0.4444,0.6667){\sevrm .}}
\put(255,225){\line( 1, 0){ 20}}
\put(220,231){\line( 1,-1){ 11}}
\put(231,220){\line( 3,-1){ 21}}
\put(252,213){\line( 1, 0){ 28}}
\multiput(302,232)(-0.41176,-0.41176){18}{\makebox(0.4444,0.6667){\sevrm .}}
\put(295,225){\line(-1, 0){ 20}}
\put(335,231){\line(-1,-1){ 11}}
\put(324,220){\line(-3,-1){ 21}}
\put(303,213){\line(-1, 0){ 28}}
\put(113,250){\line(-1,-1){ 14}}
\put(443,250){\line( 1,-1){ 14}}
\multiput(114,250)(0.60000,-0.10000){11}{\makebox(0.4444,0.6667){\sevrm .}}
\put(120,249){\line( 4,-3){ 36}}
\put(156,222){\line( 5,-3){ 20}}
\put(176,210){\line( 6,-1){ 60}}
\put(236,200){\line( 1, 0){ 43}}
\multiput(441,250)(-0.60000,-0.10000){11}{\makebox(0.4444,0.6667){\sevrm .}}
\put(435,249){\line(-4,-3){ 36}}
\put(399,222){\line(-5,-3){ 20}}
\put(379,210){\line(-6,-1){ 60}}
\put(319,200){\line(-1, 0){ 43}}
\multiput(233,171)(-0.35714,0.42857){15}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(228,177)(-0.14286,0.57143){15}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(226,185)(0.55556,0.11111){19}{\makebox(0.4444,0.6667){\sevrm .}}
\put(236,187){\line( 1, 0){ 49}}
\multiput(327,171)(0.35714,0.42857){15}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(332,177)(0.14286,0.57143){15}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(334,185)(-0.55556,0.11111){19}{\makebox(0.4444,0.6667){\sevrm .}}
\put(324,187){\line(-1, 0){ 49}}
\put( 18,168){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\end{picture}
\begin{picture}(586,700)(10,125)
\thinlines
\put(236,783){\circle{36}}
\put(236,765){\line( 0,-1){ 31}}
\put(236,685){\circle{36}}
\put(236,703){\line( 0, 1){ 31}}
\put(347,781){\circle{36}}
\put(347,763){\line( 0,-1){ 31}}
\put(347,683){\circle{36}}
\put(347,701){\line( 0, 1){ 31}}
\put(288,602){\circle{36}}
\put(288,584){\line( 0,-1){ 31}}
\put(288,504){\circle{36}}
\put(288,522){\line( 0, 1){ 31}}
\put(280,487){\line(-2,-3){ 12}}
\put(299,488){\line( 3,-5){ 12}}
\multiput(357,666)(0.21053,-0.52632){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(361,656){\line(-5,-4){ 15}}
\put(346,644){\line(-6,-1){ 48}}
\put(298,636){\line(-4,-1){ 24}}
\put(274,630){\line( 1,-4){  4}}
\put(248,669){\line( 3,-2){ 45}}
\multiput(302,631)(0.43478,-0.34783){24}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(312,623)(-0.40000,-0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\put(223,672){\line(-1,-1){ 14}}
\multiput(226,798)(-0.25000,0.50000){25}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(220,810)(0.32000,0.48000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\put(228,822){\line( 6, 1){ 18}}
\put(246,825){\line( 5,-2){ 25}}
\put(271,815){\line( 1,-3){ 16}}
\put(287,767){\line( 1,-4){ 25}}
\multiput(312,667)(0.40000,-0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(322,657)(0.57143,-0.09524){22}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(334,655)(0.25000,0.50000){25}{\makebox(0.4444,0.6667){\sevrm .}}
\put(337,796){\line(-3, 5){  9}}
\put(359,794){\line( 3, 5){  9}}
\multiput(245,800)(0.36364,0.45455){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(249,805){\line( 1, 0){  9}}
\put(258,805){\line( 1,-3){ 22}}
\put(280,739){\line( 1,-4){ 20}}
\put(300,659){\line( 5,-4){ 20}}
\put(327,635){\line( 2,-1){ 28}}
\put(283,595){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $A$}}}
\put(343,775){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $B$}}}
\put(231,776){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $C$}}}
\put(283,495){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{D}$}}}
\put(342,676){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{E}$}}}
\put(231,677){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{F}$}}}
\put(296,541){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i$}}}
\put(356,722){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $j$}}}
\put(223,720){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k$}}}
\put(360,638){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $l$}}}
\put(290,774){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m$}}}
\put(271,658){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $n$}}}
\put(555,783){\circle{36}}
\put(555,765){\line( 0,-1){ 31}}
\put(555,685){\circle{36}}
\put(555,703){\line( 0, 1){ 31}}
\put(444,781){\circle{36}}
\put(444,763){\line( 0,-1){ 31}}
\put(444,683){\circle{36}}
\put(444,701){\line( 0, 1){ 31}}
\put(503,602){\circle{36}}
\put(503,584){\line( 0,-1){ 31}}
\put( 43,656){\line( 0, 1){  4}}
\put( 43,660){\line(-1, 0){ 30}}
\put( 13,660){\line( 1,-1){ 21}}
\put( 43,622){\line( 0,-1){  4}}
\put( 43,618){\line(-1, 0){ 30}}
\put( 13,618){\line( 1, 1){ 21}}
\put( 41,279){\line( 0, 1){  4}}
\put( 41,283){\line(-1, 0){ 30}}
\put( 11,283){\line( 1,-1){ 21}}
\put( 41,245){\line( 0,-1){  4}}
\put( 41,241){\line(-1, 0){ 30}}
\put( 11,241){\line( 1, 1){ 21}}
\put(418,596){\circle{36}}
\put(418,578){\line( 0,-1){ 31}}
\put(418,498){\circle{36}}
\put(418,516){\line( 0, 1){ 31}}
\put(368,596){\circle{36}}
\put(368,578){\line( 0,-1){ 31}}
\put(368,498){\circle{36}}
\put(368,516){\line( 0, 1){ 31}}
\put(363,591){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $G$}}}
\put(415,588){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{G^\ast}$}}}
\put(361,488){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{H}$}}}
\put(413,492){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $H^\ast$}}}
\put(356,540){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $h$}}}
\put(424,537){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $h^\ast$}}}
\put(424,263){\circle{36}}
\put(424,245){\line( 0,-1){ 31}}
\put(424,165){\circle{36}}
\put(424,183){\line( 0, 1){ 31}}
\put(374,263){\circle{36}}
\put(374,245){\line( 0,-1){ 31}}
\put(374,165){\circle{36}}
\put(374,183){\line( 0, 1){ 31}}
\put(369,258){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $G$}}}
\put(421,255){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{G^\ast}$}}}
\put(367,155){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{H}$}}}
\put(419,159){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $H^\ast$}}}
\put(362,207){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $h$}}}
\put(430,204){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $h^\ast$}}}
\put(503,504){\circle{36}}
\put( 60,635){\line( 1, 0){140}}
\put(511,487){\line( 2,-3){ 12}}
\put(492,488){\line(-3,-5){ 12}}
\multiput(434,666)(-0.21053,-0.52632){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(430,656){\line( 5,-4){ 15}}
\put(445,644){\line( 6,-1){ 48}}
\put(493,636){\line( 4,-1){ 24}}
\put(517,630){\line(-1,-4){  4}}
\put(543,669){\line(-3,-2){ 45}}
\multiput(489,631)(-0.43478,-0.34783){24}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(479,623)(0.40000,-0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\put(568,672){\line( 1,-1){ 14}}
\multiput(565,798)(0.25000,0.50000){25}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(571,810)(-0.32000,0.48000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\put(563,822){\line(-6, 1){ 18}}
\put(545,825){\line(-5,-2){ 25}}
\put(520,815){\line(-1,-3){ 16}}
\put(504,767){\line(-1,-4){ 25}}
\multiput(479,667)(-0.40000,-0.40000){26}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(469,657)(-0.57143,-0.09524){22}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(457,655)(-0.25000,0.50000){25}{\makebox(0.4444,0.6667){\sevrm .}}
\put(454,796){\line( 3, 5){  9}}
\put(432,794){\line(-3, 5){  9}}
\multiput(546,800)(-0.36364,0.45455){12}{\makebox(0.4444,0.6667){\sevrm .}}
\put(542,805){\line(-1, 0){  9}}
\put(533,805){\line(-1,-3){ 22}}
\put(511,739){\line(-1,-4){ 20}}
\put(491,659){\line(-5,-4){ 20}}
\put(464,635){\line(-2,-1){ 28}}
\put(503,522){\line( 0, 1){ 31}}
\put(310,468){\line( 1, 0){ 32}}
\put(342,468){\line( 5, 6){ 15}}
\put(480,468){\line(-1, 0){ 42}}
\put(438,468){\line(-4, 5){ 12}}
\put(376,480){\line( 1,-5){  4}}
\put(409,482){\line(-1,-6){  4}}
\multiput(356,620)(0.21053,-0.52632){20}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(435,621)(-0.34783,-0.43478){24}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(369,808)(0.50000,0.33333){13}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(375,812)(0.35714,-0.42857){15}{\makebox(0.4444,0.6667){\sevrm .}}
\put(380,806){\line( 1,-6){  8}}
\put(388,758){\line( 0,-1){108}}
\put(388,650){\line(-1,-3){ 12}}
\multiput(424,809)(-0.50000,0.30000){11}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(419,812)(-0.40000,-0.40000){21}{\makebox(0.4444,0.6667){\sevrm .}}
\put(411,804){\line(-1,-6){  7}}
\put(404,762){\line( 0,-1){114}}
\put(404,648){\line( 1,-5){  7}}
\put( 55,261){\line( 1, 0){121}}
\put(384,149){\line( 1,-4){  6}}
\put(414,149){\line(-1,-4){  6}}
\put(357,157){\line(-1,-2){  9}}
\multiput(348,139)(0.50000,-0.30000){21}{\makebox(0.4444,0.6667){\sevrm .}}
\put(358,133){\line( 1, 0){ 22}}
\put(393,133){\line( 1, 0){ 12}}
\put(417,133){\line( 1, 0){ 20}}
\multiput(437,133)(0.41667,0.41667){13}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(442,138)(-0.25000,0.50000){25}{\makebox(0.4444,0.6667){\sevrm .}}
\put(383,279){\line( 5, 6){ 10}}
\put(393,291){\line( 1, 0){ 15}}
\put(408,291){\line( 5,-6){ 10}}
\put(361,276){\line(-3, 4){ 18}}
\put(343,300){\line( 1, 3){  6}}
\put(349,318){\line( 1, 0){ 96}}
\put(445,318){\line( 5,-6){ 15}}
\put(460,300){\line(-1,-1){ 23}}
\put(250,263){\line( 1, 1){ 64}}
\put(314,327){\line( 1, 0){172}}
\put(486,327){\line( 6,-5){ 60}}
\put(328,397){\line( 1,-1){ 18}}
\put(346,379){\line( 1, 0){102}}
\put(448,379){\line( 6, 5){ 18}}
\put(302,136){\line( 1, 6){ 31}}
\put(333,322){\line( 1, 0){127}}
\put(460,322){\line( 1,-5){ 39}}
\put(596,630){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put( 10,595){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $h,i,j,k$}}}
\put( 10,575){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $l,m,n,p,q,r$}}}
\put( 10,555){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $A,B,C,G$}}}
\put( 10,535){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $D,E,F,H$}}}
\put( 65,660){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $dim(l)dim(m)dim(n)dim(p)$}}}
\put( 95,640){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $dim(q)dim(r)$}}}
\put( 60,615){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $N^3 dim(h)dim(i)dim(j)dim(k)$}}}
\put(436,775){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{B^\ast}$}}}
\put(552,779){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{C^\ast}$}}}
\put(439,677){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $E^\ast$}}}
\put(550,679){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $F^\ast$}}}
\put(500,597){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{A^\ast}$}}}
\put(499,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $D^\ast$}}}
\put(509,541){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $i^\ast$}}}
\put(450,721){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $j^\ast$}}}
\put(561,723){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $k^\ast$}}}
\put(427,633){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $l^\ast$}}}
\put(529,642){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $n^\ast$}}}
\put(489,768){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $m^\ast$}}}
\put(340,474){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $p$}}}
\put(436,476){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $p^\ast$}}}
\put(380,705){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $q$}}}
\put(407,701){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $q^\ast$}}}
\put(277,703){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $r$}}}
\put(509,701){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $r^\ast$}}}
\put( 13,220){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $p,q,r,h$}}}
\put( 19,196){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $G,H$}}}
\put( 56,268){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $dim(p)dim(q)dim(r)$}}}
\put( 63,238){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $N^2 dim(h)$}}}
\put(382,288){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $q$}}}
\put(344,275){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $r$}}}
\put(343,146){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $p$}}}
\end{picture}
\begin{picture}(572,663)(12,150)
\thinlines
\put( 44,464){\line( 0, 1){  4}}
\put( 44,468){\line(-1, 0){ 30}}
\put( 14,468){\line( 1,-1){ 21}}
\put( 44,430){\line( 0,-1){  4}}
\put( 44,426){\line(-1, 0){ 30}}
\put( 14,426){\line( 1, 1){ 21}}
\put( 42,721){\line( 0, 1){  4}}
\put( 42,725){\line(-1, 0){ 30}}
\put( 12,725){\line( 1,-1){ 21}}
\put( 42,687){\line( 0,-1){  4}}
\put( 42,683){\line(-1, 0){ 30}}
\put( 12,683){\line( 1, 1){ 21}}
\put(375,607){\circle{36}}
\put(375,625){\line( 0, 1){ 31}}
\put(425,607){\circle{36}}
\put(425,625){\line( 0, 1){ 31}}
\put( 56,703){\line( 1, 0){121}}
\put(385,591){\line( 1,-4){  6}}
\put(415,591){\line(-1,-4){  6}}
\put(358,599){\line(-1,-2){  9}}
\multiput(349,581)(0.50000,-0.30000){21}{\makebox(0.4444,0.6667){\sevrm .}}
\put(359,575){\line( 1, 0){ 22}}
\put(394,575){\line( 1, 0){ 12}}
\put(418,575){\line( 1, 0){ 20}}
\multiput(438,575)(0.41667,0.41667){13}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(443,580)(-0.25000,0.50000){25}{\makebox(0.4444,0.6667){\sevrm .}}
\put(251,705){\line( 1, 1){ 64}}
\put(315,769){\line( 1, 0){172}}
\put(487,769){\line( 6,-5){ 60}}
\put(303,578){\line( 1, 6){ 31}}
\put(334,764){\line( 1, 0){127}}
\put(461,764){\line( 1,-5){ 39}}
\put(330,803){\line( 1,-1){ 18}}
\put(348,785){\line( 1, 0){102}}
\put(450,785){\line( 6, 5){ 18}}
\put(375,657){\line( 2, 3){ 12}}
\put(387,675){\line( 1, 0){ 29}}
\put(416,675){\line( 1,-2){ 10}}
\put(400,690){\line(-1, 0){ 22}}
\put(378,690){\line(-4,-5){ 16}}
\put(362,670){\line(-3, 1){ 21}}
\put(341,677){\line( 1, 4){  7}}
\put(348,705){\line( 5, 2){ 25}}
\put(373,715){\line( 1, 0){ 32}}
\put(400,690){\line( 1, 0){ 22}}
\put(422,690){\line( 4,-5){ 16}}
\put(438,670){\line( 3, 1){ 21}}
\put(459,677){\line(-1, 4){  7}}
\put(452,705){\line(-5, 2){ 25}}
\put(427,715){\line(-1, 0){ 32}}
\put(344,588){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $p$}}}
\put(368,597){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $\overline{H}$}}}
\put(420,601){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $H^\ast$}}}
\put(363,649){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $h$}}}
\put(431,646){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $h^\ast$}}}
\put( 95,681){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $N^2$}}}
\put( 75,709){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $dim(p)dim(r)$}}}
\put( 16,659){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $p,r,h,H$}}}
\put(577,688){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put(357,718){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $r$}}}
\multiput(391,381)(0.47368,0.31579){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(400,387){\line( 1, 0){ 16}}
\multiput(416,387)(0.35714,-0.42857){15}{\makebox(0.4444,0.6667){\sevrm .}}
\put(392,380){\line( 1,-4){  6}}
\put(422,380){\line(-1,-4){  6}}
\multiput(236,182)(0.47368,0.31579){20}{\makebox(0.4444,0.6667){\sevrm .}}
\put(245,188){\line( 1, 0){ 16}}
\multiput(261,188)(0.35714,-0.42857){15}{\makebox(0.4444,0.6667){\sevrm .}}
\put(237,181){\line( 1,-4){  6}}
\put(267,181){\line(-1,-4){  6}}
\put( 58,446){\line( 1, 0){121}}
\put(253,448){\line( 1, 1){ 64}}
\put(317,512){\line( 1, 0){172}}
\put(489,512){\line( 6,-5){ 60}}
\put(332,546){\line( 1,-1){ 18}}
\put(350,528){\line( 1, 0){102}}
\put(452,528){\line( 6, 5){ 18}}
\put(396,450){\line(-1, 0){ 22}}
\put(374,450){\line(-4,-5){ 16}}
\put(358,430){\line(-3, 1){ 21}}
\put(337,437){\line( 1, 4){  7}}
\put(344,465){\line( 5, 2){ 25}}
\put(369,475){\line( 1, 0){ 32}}
\put(363,387){\line( 5, 3){ 20}}
\put(383,399){\line( 1, 0){ 47}}
\put(430,399){\line( 2,-3){ 14}}
\put(402,362){\line( 1, 0){ 12}}
\put(426,360){\line( 1, 0){ 20}}
\multiput(446,360)(0.41667,0.41667){13}{\makebox(0.4444,0.6667){\sevrm .}}
\multiput(451,365)(-0.25000,0.50000){25}{\makebox(0.4444,0.6667){\sevrm .}}
\put(304,352){\line( 1, 4){ 36}}
\put(340,496){\line( 1, 0){116}}
\put(456,496){\line( 1,-4){ 36}}
\put(363,386){\line(-1,-2){  9}}
\multiput(354,368)(0.50000,-0.30000){21}{\makebox(0.4444,0.6667){\sevrm .}}
\put(364,362){\line( 1, 0){ 22}}
\put(397,450){\line( 1, 0){ 22}}
\put(419,450){\line( 4,-5){ 16}}
\put(435,430){\line( 3, 1){ 21}}
\put(456,437){\line(-1, 4){  7}}
\put(449,465){\line(-5, 2){ 25}}
\put(424,475){\line(-1, 0){ 32}}
\put(185,292){\line( 1,-1){ 18}}
\put(203,274){\line( 1, 0){102}}
\put(305,274){\line( 6, 5){ 18}}
\put(110,199){\line( 1, 1){ 64}}
\put(174,263){\line( 1, 0){172}}
\put(346,263){\line( 6,-5){ 60}}
\put(170,156){\line( 1, 2){ 47}}
\put(217,250){\line( 1, 0){ 88}}
\put(305,250){\line( 2,-5){ 40}}
\put( 16,810){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put( 97,424){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $N^2$}}}
\put( 77,452){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]
{\twlrm $dim(p)dim(r)$}}}
\put(579,431){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $=$}}}
\put( 26,405){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $p,r$}}}
\put(358,481){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $r$}}}
\put(348,391){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\twlrm $p$}}}
\end{picture}
